Rotating Boson and Boson-Fermion Stars

Some recent results on rotating self-gravitating configurations composed with Bosons and Fermions are reported. Given a star composed of both Bosons and Fermions without interaction, it is shown that it is possible to obtain stable slowly rotating configurations by using the same perturbative relativistic method that usually describes neutron stars.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,240.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{0}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0.4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{0.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{0.8}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){5}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){10}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){15}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){20}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){25}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$x$}}
\put(378,164){\makebox(0,0){$\overline{C}$}}
\put(378,304){\makebox(0,0){$U$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(177,877){\usebox{\plotpoint}}
\put(177,877){\usebox{\plotpoint}}
\put(177.0,877.0){\usebox{\plotpoint}}
\put(178.0,876.0){\usebox{\plotpoint}}
\put(178.0,876.0){\usebox{\plotpoint}}
\put(179.0,875.0){\usebox{\plotpoint}}
\put(179.0,875.0){\usebox{\plotpoint}}
\put(180,872.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,874.0){\usebox{\plotpoint}}
\put(181,870.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,871.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,872.0){\usebox{\plotpoint}}
\put(182,868.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,870.0){\usebox{\plotpoint}}
\put(183,866.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,868.0){\usebox{\plotpoint}}
\put(184,863.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,864.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,865.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(185,860.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,861.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,862.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(185.67,857){\rule{0.400pt}{0.482pt}}
\multiput(185.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,859.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.67,853){\rule{0.400pt}{0.482pt}}
\multiput(186.17,854.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(187.67,849){\rule{0.400pt}{0.482pt}}
\multiput(187.17,850.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.67,844){\rule{0.400pt}{0.723pt}}
\multiput(188.17,845.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(189.0,847.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.67,839){\rule{0.400pt}{0.723pt}}
\multiput(189.17,840.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(190.0,842.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190.67,834){\rule{0.400pt}{0.723pt}}
\multiput(190.17,835.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.67,829){\rule{0.400pt}{0.482pt}}
\multiput(191.17,830.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,831.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.67,823){\rule{0.400pt}{0.723pt}}
\multiput(192.17,824.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193.0,826.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193.67,817){\rule{0.400pt}{0.723pt}}
\multiput(193.17,818.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.0,820.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(194.67,810){\rule{0.400pt}{0.964pt}}
\multiput(194.17,812.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(195.0,814.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(195.67,804){\rule{0.400pt}{0.723pt}}
\multiput(195.17,805.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.0,807.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196.67,797){\rule{0.400pt}{0.723pt}}
\multiput(196.17,798.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.0,800.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(197.67,790){\rule{0.400pt}{0.964pt}}
\multiput(197.17,792.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.0,794.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(198.67,783){\rule{0.400pt}{0.723pt}}
\multiput(198.17,784.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(199.0,786.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(199.67,775){\rule{0.400pt}{0.964pt}}
\multiput(199.17,777.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(200.0,779.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(200.67,767){\rule{0.400pt}{0.964pt}}
\multiput(200.17,769.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.0,771.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(201.67,760){\rule{0.400pt}{0.964pt}}
\multiput(201.17,762.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(202.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(202.67,751){\rule{0.400pt}{1.204pt}}
\multiput(202.17,753.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(203.0,756.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(203.67,743){\rule{0.400pt}{0.964pt}}
\multiput(203.17,745.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,747.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(204.67,735){\rule{0.400pt}{0.964pt}}
\multiput(204.17,737.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.0,739.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(205.67,727){\rule{0.400pt}{0.964pt}}
\multiput(205.17,729.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(206.0,731.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(206.67,718){\rule{0.400pt}{0.964pt}}
\multiput(206.17,720.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(207.0,722.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(207.67,709){\rule{0.400pt}{1.204pt}}
\multiput(207.17,711.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(208.0,714.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(208.67,701){\rule{0.400pt}{0.964pt}}
\multiput(208.17,703.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(209.0,705.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(209.67,692){\rule{0.400pt}{0.964pt}}
\multiput(209.17,694.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(210.0,696.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(210.67,683){\rule{0.400pt}{0.964pt}}
\multiput(210.17,685.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(211.0,687.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(211.67,674){\rule{0.400pt}{1.204pt}}
\multiput(211.17,676.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(212.0,679.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(212.67,665){\rule{0.400pt}{1.204pt}}
\multiput(212.17,667.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(213.0,670.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(213.67,656){\rule{0.400pt}{1.204pt}}
\multiput(213.17,658.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(214.0,661.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(214.67,648){\rule{0.400pt}{0.964pt}}
\multiput(214.17,650.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(215.0,652.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215.67,639){\rule{0.400pt}{0.964pt}}
\multiput(215.17,641.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(216.0,643.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(216.67,630){\rule{0.400pt}{0.964pt}}
\multiput(216.17,632.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.0,634.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(217.67,621){\rule{0.400pt}{1.204pt}}
\multiput(217.17,623.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(218.0,626.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(218.67,612){\rule{0.400pt}{1.204pt}}
\multiput(218.17,614.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(219.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(219.67,604){\rule{0.400pt}{0.964pt}}
\multiput(219.17,606.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(220.0,608.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(220.67,595){\rule{0.400pt}{1.204pt}}
\multiput(220.17,597.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.0,600.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.67,587){\rule{0.400pt}{0.964pt}}
\multiput(221.17,589.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.0,591.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(222.67,578){\rule{0.400pt}{1.204pt}}
\multiput(222.17,580.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.0,583.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(223.67,570){\rule{0.400pt}{0.964pt}}
\multiput(223.17,572.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.0,574.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224.67,562){\rule{0.400pt}{0.964pt}}
\multiput(224.17,564.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.0,566.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(225.67,554){\rule{0.400pt}{0.964pt}}
\multiput(225.17,556.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.0,558.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(226.67,546){\rule{0.400pt}{0.964pt}}
\multiput(226.17,548.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227.0,550.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.67,538){\rule{0.400pt}{0.964pt}}
\multiput(227.17,540.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(228.0,542.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(228.67,531){\rule{0.400pt}{0.723pt}}
\multiput(228.17,532.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,534.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(229.67,523){\rule{0.400pt}{0.964pt}}
\multiput(229.17,525.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.0,527.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(230.67,516){\rule{0.400pt}{0.723pt}}
\multiput(230.17,517.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231.0,519.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231.67,508){\rule{0.400pt}{0.964pt}}
\multiput(231.17,510.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(232.0,512.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(232.67,501){\rule{0.400pt}{0.964pt}}
\multiput(232.17,503.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.67,494){\rule{0.400pt}{0.964pt}}
\multiput(233.17,496.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.67,488){\rule{0.400pt}{0.723pt}}
\multiput(234.17,489.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(235.0,491.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.67,481){\rule{0.400pt}{0.723pt}}
\multiput(235.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,484.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.67,474){\rule{0.400pt}{0.964pt}}
\multiput(236.17,476.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(237.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(237.67,468){\rule{0.400pt}{0.723pt}}
\multiput(237.17,469.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.67,465){\rule{0.400pt}{0.723pt}}
\multiput(238.17,466.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,471.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239.67,459){\rule{0.400pt}{0.723pt}}
\multiput(239.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.0,462.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.67,453){\rule{0.400pt}{0.723pt}}
\multiput(240.17,454.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,456.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.67,447){\rule{0.400pt}{0.723pt}}
\multiput(241.17,448.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,450.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.67,441){\rule{0.400pt}{0.723pt}}
\multiput(242.17,442.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.67,435){\rule{0.400pt}{0.723pt}}
\multiput(243.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(244.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.67,430){\rule{0.400pt}{0.723pt}}
\multiput(244.17,431.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.67,425){\rule{0.400pt}{0.482pt}}
\multiput(245.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246.0,427.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,419){\rule{0.400pt}{0.723pt}}
\multiput(246.17,420.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,422.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.67,414){\rule{0.400pt}{0.723pt}}
\multiput(247.17,415.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.67,409){\rule{0.400pt}{0.723pt}}
\multiput(248.17,410.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.67,404){\rule{0.400pt}{0.723pt}}
\multiput(249.17,405.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.67,400){\rule{0.400pt}{0.482pt}}
\multiput(250.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.67,395){\rule{0.400pt}{0.482pt}}
\multiput(251.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,397.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.67,391){\rule{0.400pt}{0.482pt}}
\multiput(252.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.67,386){\rule{0.400pt}{0.482pt}}
\multiput(253.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.67,382){\rule{0.400pt}{0.482pt}}
\multiput(254.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.67,378){\rule{0.400pt}{0.482pt}}
\multiput(255.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.67,374){\rule{0.400pt}{0.482pt}}
\multiput(256.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.67,370){\rule{0.400pt}{0.482pt}}
\multiput(257.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.67,366){\rule{0.400pt}{0.482pt}}
\multiput(258.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.67,362){\rule{0.400pt}{0.482pt}}
\multiput(259.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261,358.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.67,355){\rule{0.400pt}{0.482pt}}
\multiput(261.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.67,351){\rule{0.400pt}{0.482pt}}
\multiput(262.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.67,348){\rule{0.400pt}{0.482pt}}
\multiput(263.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,350.0){\usebox{\plotpoint}}
\put(265,344.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.67,341){\rule{0.400pt}{0.482pt}}
\multiput(265.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.67,338){\rule{0.400pt}{0.482pt}}
\multiput(266.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,340.0){\usebox{\plotpoint}}
\put(267.67,335){\rule{0.400pt}{0.482pt}}
\multiput(267.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.0,337.0){\usebox{\plotpoint}}
\put(268.67,332){\rule{0.400pt}{0.482pt}}
\multiput(268.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,334.0){\usebox{\plotpoint}}
\put(269.67,329){\rule{0.400pt}{0.482pt}}
\multiput(269.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,331.0){\usebox{\plotpoint}}
\put(270.67,326){\rule{0.400pt}{0.482pt}}
\multiput(270.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,328.0){\usebox{\plotpoint}}
\put(272,323.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,325.0){\usebox{\plotpoint}}
\put(273,320.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274,317.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275,315.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,317.0){\usebox{\plotpoint}}
\put(276,312.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.67,310){\rule{0.400pt}{0.482pt}}
\multiput(276.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,312.0){\usebox{\plotpoint}}
\put(278,307.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,309.0){\usebox{\plotpoint}}
\put(279,305.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,307.0){\usebox{\plotpoint}}
\put(280,302.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281,300.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,302.0){\usebox{\plotpoint}}
\put(282,298.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,300.0){\usebox{\plotpoint}}
\put(283,296.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,298.0){\usebox{\plotpoint}}
\put(284,294.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,296.0){\usebox{\plotpoint}}
\put(285,291.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286,289.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,291.0){\usebox{\plotpoint}}
\put(287,287.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,289.0){\usebox{\plotpoint}}
\put(288,285.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,287.0){\usebox{\plotpoint}}
\put(289.0,285.0){\usebox{\plotpoint}}
\put(289.0,285.0){\usebox{\plotpoint}}
\put(290,282.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,284.0){\usebox{\plotpoint}}
\put(291,280.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,282.0){\usebox{\plotpoint}}
\put(292,278.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,280.0){\usebox{\plotpoint}}
\put(293,276.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,278.0){\usebox{\plotpoint}}
\put(294,274.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,276.0){\usebox{\plotpoint}}
\put(295,275){\usebox{\plotpoint}}
\put(295,273.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,271.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,273.0){\usebox{\plotpoint}}
\put(297.0,271.0){\usebox{\plotpoint}}
\put(297.0,271.0){\usebox{\plotpoint}}
\put(298,268.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,270.0){\usebox{\plotpoint}}
\put(299,266.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,268.0){\usebox{\plotpoint}}
\put(300,267){\usebox{\plotpoint}}
\put(300,265.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,263.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,265.0){\usebox{\plotpoint}}
\put(302.0,264.0){\usebox{\plotpoint}}
\put(303,261.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,263.0){\usebox{\plotpoint}}
\put(304.0,261.0){\usebox{\plotpoint}}
\put(304.0,261.0){\usebox{\plotpoint}}
\put(305,258.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,260.0){\usebox{\plotpoint}}
\put(306,259){\usebox{\plotpoint}}
\put(306,257.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,255.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,257.0){\usebox{\plotpoint}}
\put(308,256){\usebox{\plotpoint}}
\put(308,254.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,254.0){\usebox{\plotpoint}}
\put(309.0,254.0){\usebox{\plotpoint}}
\put(310.0,253.0){\usebox{\plotpoint}}
\put(310.0,253.0){\usebox{\plotpoint}}
\put(311,250.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,252.0){\usebox{\plotpoint}}
\put(312,251){\usebox{\plotpoint}}
\put(312,249.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,249.0){\usebox{\plotpoint}}
\put(313.0,249.0){\usebox{\plotpoint}}
\put(314.0,248.0){\usebox{\plotpoint}}
\put(314.0,248.0){\usebox{\plotpoint}}
\put(315,245.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,247.0){\usebox{\plotpoint}}
\put(316,246){\usebox{\plotpoint}}
\put(316,244.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,245){\usebox{\plotpoint}}
\put(317,243.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,244){\usebox{\plotpoint}}
\put(318,242.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,242.0){\usebox{\plotpoint}}
\put(319.0,242.0){\usebox{\plotpoint}}
\put(320.0,241.0){\usebox{\plotpoint}}
\put(320.0,241.0){\usebox{\plotpoint}}
\put(321.0,240.0){\usebox{\plotpoint}}
\put(321.0,240.0){\usebox{\plotpoint}}
\put(322.0,239.0){\usebox{\plotpoint}}
\put(322.0,239.0){\usebox{\plotpoint}}
\put(323.0,238.0){\usebox{\plotpoint}}
\put(323.0,238.0){\usebox{\plotpoint}}
\put(324.0,237.0){\usebox{\plotpoint}}
\put(324.0,237.0){\usebox{\plotpoint}}
\put(325.0,236.0){\usebox{\plotpoint}}
\put(325.0,236.0){\usebox{\plotpoint}}
\put(326.0,235.0){\usebox{\plotpoint}}
\put(326.0,235.0){\usebox{\plotpoint}}
\put(327.0,234.0){\usebox{\plotpoint}}
\put(327.0,234.0){\usebox{\plotpoint}}
\put(328.0,233.0){\usebox{\plotpoint}}
\put(328.0,233.0){\usebox{\plotpoint}}
\put(329.0,232.0){\usebox{\plotpoint}}
\put(329.0,232.0){\usebox{\plotpoint}}
\put(330.0,231.0){\usebox{\plotpoint}}
\put(330.0,231.0){\usebox{\plotpoint}}
\put(331.0,230.0){\usebox{\plotpoint}}
\put(331.0,230.0){\usebox{\plotpoint}}
\put(332.0,229.0){\usebox{\plotpoint}}
\put(333,227.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,229.0){\usebox{\plotpoint}}
\put(334,228){\usebox{\plotpoint}}
\put(334,226.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,227){\usebox{\plotpoint}}
\put(335,225.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,226){\usebox{\plotpoint}}
\put(336.0,226.0){\usebox{\plotpoint}}
\put(337.0,225.0){\usebox{\plotpoint}}
\put(337.0,225.0){\usebox{\plotpoint}}
\put(338.0,224.0){\usebox{\plotpoint}}
\put(338.0,224.0){\usebox{\plotpoint}}
\put(339.0,223.0){\usebox{\plotpoint}}
\put(340,221.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,223.0){\usebox{\plotpoint}}
\put(341,222){\usebox{\plotpoint}}
\put(341,220.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,221){\usebox{\plotpoint}}
\put(342.0,221.0){\usebox{\plotpoint}}
\put(343.0,220.0){\usebox{\plotpoint}}
\put(344,218.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,220.0){\usebox{\plotpoint}}
\put(345,219){\usebox{\plotpoint}}
\put(345,217.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,218){\usebox{\plotpoint}}
\put(346.0,218.0){\usebox{\plotpoint}}
\put(347.0,217.0){\usebox{\plotpoint}}
\put(348,215.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,217.0){\usebox{\plotpoint}}
\put(349,216){\usebox{\plotpoint}}
\put(349.0,216.0){\usebox{\plotpoint}}
\put(350.0,215.0){\usebox{\plotpoint}}
\put(351,213.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,215.0){\usebox{\plotpoint}}
\put(352,214){\usebox{\plotpoint}}
\put(352.0,214.0){\usebox{\plotpoint}}
\put(353.0,213.0){\usebox{\plotpoint}}
\put(354,211.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,213.0){\usebox{\plotpoint}}
\put(355,212){\usebox{\plotpoint}}
\put(355.0,212.0){\usebox{\plotpoint}}
\put(356.0,211.0){\usebox{\plotpoint}}
\put(357,209.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,211.0){\usebox{\plotpoint}}
\put(358,210){\usebox{\plotpoint}}
\put(358.0,210.0){\usebox{\plotpoint}}
\put(359.0,209.0){\usebox{\plotpoint}}
\put(360,207.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,209.0){\usebox{\plotpoint}}
\put(361,208){\usebox{\plotpoint}}
\put(362,206.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,208.0){\usebox{\plotpoint}}
\put(363,207){\usebox{\plotpoint}}
\put(363.0,207.0){\usebox{\plotpoint}}
\put(364.0,206.0){\usebox{\plotpoint}}
\put(366,204.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,205){\usebox{\plotpoint}}
\put(367.0,205.0){\usebox{\plotpoint}}
\put(368.0,204.0){\usebox{\plotpoint}}
\put(368.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,203.0){\usebox{\plotpoint}}
\put(370.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,202.0){\usebox{\plotpoint}}
\put(373,200.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,202.0){\usebox{\plotpoint}}
\put(374,201){\usebox{\plotpoint}}
\put(375,199.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,201.0){\usebox{\plotpoint}}
\put(376,200){\usebox{\plotpoint}}
\put(377,198.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,200.0){\usebox{\plotpoint}}
\put(378,199){\usebox{\plotpoint}}
\put(378.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,198.0){\usebox{\plotpoint}}
\put(380.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,197.0){\usebox{\plotpoint}}
\put(382.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,196.0){\usebox{\plotpoint}}
\put(386,194.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,195){\usebox{\plotpoint}}
\put(388,193.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,195.0){\usebox{\plotpoint}}
\put(389,194){\usebox{\plotpoint}}
\put(389.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,193.0){\usebox{\plotpoint}}
\put(393,191.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,192){\usebox{\plotpoint}}
\put(394.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,191.0){\usebox{\plotpoint}}
\put(398,189.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399,190){\usebox{\plotpoint}}
\put(399.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401.0,189.0){\usebox{\plotpoint}}
\put(403,187.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,188){\usebox{\plotpoint}}
\put(406,186.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407,187){\usebox{\plotpoint}}
\put(407.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,186.0){\usebox{\plotpoint}}
\put(409.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412.0,185.0){\usebox{\plotpoint}}
\put(412.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(415.0,184.0){\usebox{\plotpoint}}
\put(415.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418.0,183.0){\usebox{\plotpoint}}
\put(421,181.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,182){\usebox{\plotpoint}}
\put(424,180.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,181){\usebox{\plotpoint}}
\put(428,179.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429,180){\usebox{\plotpoint}}
\put(429.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432.0,179.0){\usebox{\plotpoint}}
\put(432.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(436.0,178.0){\usebox{\plotpoint}}
\put(439,176.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,177){\usebox{\plotpoint}}
\put(443,175.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(444,176){\usebox{\plotpoint}}
\put(447,174.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448,175){\usebox{\plotpoint}}
\put(448.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(452.0,174.0){\usebox{\plotpoint}}
\put(452.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(456.0,173.0){\usebox{\plotpoint}}
\put(460,171.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,173.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(461,172){\usebox{\plotpoint}}
\put(465,170.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(466,171){\usebox{\plotpoint}}
\put(470,169.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,171.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,170){\usebox{\plotpoint}}
\put(475,168.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(476,169){\usebox{\plotpoint}}
\put(480,167.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(481,168){\usebox{\plotpoint}}
\put(486,166.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,168.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(487,167){\usebox{\plotpoint}}
\put(492,165.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493,166){\usebox{\plotpoint}}
\put(498,164.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,166.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(499,165){\usebox{\plotpoint}}
\put(499.0,165.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(505.0,164.0){\usebox{\plotpoint}}
\put(511,162.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,164.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(512,163){\usebox{\plotpoint}}
\put(518,161.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,163.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(519,162){\usebox{\plotpoint}}
\put(519.0,162.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(526.0,161.0){\usebox{\plotpoint}}
\put(526.0,161.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(534.0,160.0){\usebox{\plotpoint}}
\put(534.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(542.0,159.0){\usebox{\plotpoint}}
\put(550,157.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(551,158){\usebox{\plotpoint}}
\put(560,156.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,158.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(561,157){\usebox{\plotpoint}}
\put(561.0,157.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(570.0,156.0){\usebox{\plotpoint}}
\put(580,154.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(581,155){\usebox{\plotpoint}}
\put(591,153.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(592,154){\usebox{\plotpoint}}
\put(592.0,154.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(603.0,153.0){\usebox{\plotpoint}}
\put(603.0,153.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(616.0,152.0){\usebox{\plotpoint}}
\put(616.0,152.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(630.0,151.0){\usebox{\plotpoint}}
\put(644,149.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,151.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(645,150){\usebox{\plotpoint}}
\put(645.0,150.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(660.0,149.0){\usebox{\plotpoint}}
\put(660.0,149.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(677.0,148.0){\usebox{\plotpoint}}
\put(696,146.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,148.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(697,147){\usebox{\plotpoint}}
\put(716,145.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,147.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(717,146){\usebox{\plotpoint}}
\put(717.0,146.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(739.0,145.0){\usebox{\plotpoint}}
\put(764,143.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,145.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(765,144){\usebox{\plotpoint}}
\put(765.0,144.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(792.0,143.0){\usebox{\plotpoint}}
\put(792.0,143.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(823.0,142.0){\usebox{\plotpoint}}
\put(823.0,142.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(858.0,141.0){\usebox{\plotpoint}}
\put(858.0,141.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(898.0,140.0){\usebox{\plotpoint}}
\put(898.0,140.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(944.0,139.0){\usebox{\plotpoint}}
\put(944.0,139.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(998.0,138.0){\usebox{\plotpoint}}
\put(1061,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,138.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1062,137){\usebox{\plotpoint}}
\put(1138,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,137.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1139,136){\usebox{\plotpoint}}
\put(1139.0,136.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(1233.0,135.0){\usebox{\plotpoint}}
\put(1233.0,135.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(177,240){\usebox{\plotpoint}}
\put(176.67,250){\rule{0.400pt}{1.445pt}}
\multiput(176.17,250.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(177.0,240.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(177.67,263){\rule{0.400pt}{1.927pt}}
\multiput(177.17,263.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(178.0,256.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(178.67,280){\rule{0.400pt}{2.168pt}}
\multiput(178.17,280.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(179.0,271.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(179.67,298){\rule{0.400pt}{2.168pt}}
\multiput(179.17,298.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(180.0,289.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(180.67,316){\rule{0.400pt}{2.168pt}}
\multiput(180.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(181.0,307.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(181.67,335){\rule{0.400pt}{2.168pt}}
\multiput(181.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(182.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(182.67,353){\rule{0.400pt}{2.168pt}}
\multiput(182.17,353.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(183.0,344.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(183.67,371){\rule{0.400pt}{2.168pt}}
\multiput(183.17,371.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(184.0,362.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(184.67,389){\rule{0.400pt}{2.168pt}}
\multiput(184.17,389.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(185.0,380.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(185.67,407){\rule{0.400pt}{2.168pt}}
\multiput(185.17,407.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(186.0,398.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(186.67,425){\rule{0.400pt}{1.927pt}}
\multiput(186.17,425.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(187.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(187.67,442){\rule{0.400pt}{1.927pt}}
\multiput(187.17,442.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(188.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(188.67,458){\rule{0.400pt}{2.168pt}}
\multiput(188.17,458.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(189.0,450.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(189.67,475){\rule{0.400pt}{1.927pt}}
\multiput(189.17,475.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(190.0,467.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(190.67,491){\rule{0.400pt}{1.686pt}}
\multiput(190.17,491.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(191.0,483.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(191.67,506){\rule{0.400pt}{1.927pt}}
\multiput(191.17,506.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(192.0,498.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(192.67,521){\rule{0.400pt}{1.686pt}}
\multiput(192.17,521.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(193.0,514.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(193.67,535){\rule{0.400pt}{1.686pt}}
\multiput(193.17,535.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(194.0,528.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(194.67,549){\rule{0.400pt}{1.686pt}}
\multiput(194.17,549.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(195.0,542.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(195.67,562){\rule{0.400pt}{1.686pt}}
\multiput(195.17,562.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(196.0,556.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(196.67,575){\rule{0.400pt}{1.445pt}}
\multiput(196.17,575.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(197.0,569.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(197.67,587){\rule{0.400pt}{1.445pt}}
\multiput(197.17,587.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(198.0,581.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(198.67,598){\rule{0.400pt}{1.445pt}}
\multiput(198.17,598.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(199.0,593.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.67,609){\rule{0.400pt}{1.204pt}}
\multiput(199.17,609.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.0,604.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(200.67,619){\rule{0.400pt}{1.204pt}}
\multiput(200.17,619.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(201.0,614.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(201.67,628){\rule{0.400pt}{0.964pt}}
\multiput(201.17,628.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(202.0,624.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(202.67,637){\rule{0.400pt}{0.964pt}}
\multiput(202.17,637.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.0,632.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(203.67,644){\rule{0.400pt}{0.964pt}}
\multiput(203.17,644.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,641.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(204.67,651){\rule{0.400pt}{0.964pt}}
\multiput(204.17,651.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.0,648.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205.67,658){\rule{0.400pt}{0.723pt}}
\multiput(205.17,658.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(206.0,655.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(206.67,663){\rule{0.400pt}{0.723pt}}
\multiput(206.17,663.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.0,661.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.67,668){\rule{0.400pt}{0.482pt}}
\multiput(207.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,666.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.67,672){\rule{0.400pt}{0.482pt}}
\multiput(208.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,670.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(209.67,675){\rule{0.400pt}{0.482pt}}
\multiput(209.17,675.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210.0,674.0){\usebox{\plotpoint}}
\put(211,677.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,677.0){\usebox{\plotpoint}}
\put(212.0,679.0){\usebox{\plotpoint}}
\put(212.0,680.0){\usebox{\plotpoint}}
\put(213.0,680.0){\usebox{\plotpoint}}
\put(213.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(216.0,680.0){\usebox{\plotpoint}}
\put(216.0,680.0){\usebox{\plotpoint}}
\put(217,677.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,679.0){\usebox{\plotpoint}}
\put(217.67,675){\rule{0.400pt}{0.482pt}}
\multiput(217.17,676.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.0,677.0){\usebox{\plotpoint}}
\put(219,672.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,674.0){\usebox{\plotpoint}}
\put(219.67,669){\rule{0.400pt}{0.482pt}}
\multiput(219.17,670.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,671.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.67,665){\rule{0.400pt}{0.482pt}}
\multiput(220.17,666.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.67,661){\rule{0.400pt}{0.482pt}}
\multiput(221.17,662.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,663.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.67,656){\rule{0.400pt}{0.482pt}}
\multiput(222.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,658.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.67,651){\rule{0.400pt}{0.723pt}}
\multiput(223.17,652.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,654.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.67,645){\rule{0.400pt}{0.723pt}}
\multiput(224.17,646.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,648.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(225.67,640){\rule{0.400pt}{0.723pt}}
\multiput(225.17,641.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.0,643.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.67,633){\rule{0.400pt}{0.964pt}}
\multiput(226.17,635.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227.0,637.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.67,627){\rule{0.400pt}{0.723pt}}
\multiput(227.17,628.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.0,630.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(228.67,621){\rule{0.400pt}{0.723pt}}
\multiput(228.17,622.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,624.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(229.67,614){\rule{0.400pt}{0.723pt}}
\multiput(229.17,615.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(230.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(230.67,607){\rule{0.400pt}{0.964pt}}
\multiput(230.17,609.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,611.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.67,600){\rule{0.400pt}{0.964pt}}
\multiput(231.17,602.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(232.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.67,593){\rule{0.400pt}{0.964pt}}
\multiput(232.17,595.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.67,586){\rule{0.400pt}{0.964pt}}
\multiput(233.17,588.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.0,590.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.67,579){\rule{0.400pt}{0.723pt}}
\multiput(234.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(235.0,582.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235.67,572){\rule{0.400pt}{0.723pt}}
\multiput(235.17,573.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,575.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.67,565){\rule{0.400pt}{0.723pt}}
\multiput(236.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.0,568.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(237.67,557){\rule{0.400pt}{0.964pt}}
\multiput(237.17,559.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.67,554){\rule{0.400pt}{0.723pt}}
\multiput(238.17,555.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,561.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(239.67,547){\rule{0.400pt}{0.723pt}}
\multiput(239.17,548.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.0,550.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(240.67,540){\rule{0.400pt}{0.723pt}}
\multiput(240.17,541.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,543.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(241.67,533){\rule{0.400pt}{0.723pt}}
\multiput(241.17,534.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,536.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.67,526){\rule{0.400pt}{0.723pt}}
\multiput(242.17,527.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,529.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243.67,519){\rule{0.400pt}{0.723pt}}
\multiput(243.17,520.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(244.0,522.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(244.67,512){\rule{0.400pt}{0.964pt}}
\multiput(244.17,514.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(245.0,516.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(245.67,506){\rule{0.400pt}{0.723pt}}
\multiput(245.17,507.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.0,509.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,499){\rule{0.400pt}{0.964pt}}
\multiput(246.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(247.0,503.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.67,493){\rule{0.400pt}{0.723pt}}
\multiput(247.17,494.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,496.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.67,487){\rule{0.400pt}{0.723pt}}
\multiput(248.17,488.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.67,481){\rule{0.400pt}{0.723pt}}
\multiput(249.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,484.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.67,475){\rule{0.400pt}{0.723pt}}
\multiput(250.17,476.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.67,469){\rule{0.400pt}{0.723pt}}
\multiput(251.17,470.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,472.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.67,463){\rule{0.400pt}{0.723pt}}
\multiput(252.17,464.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.0,466.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.67,458){\rule{0.400pt}{0.482pt}}
\multiput(253.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,460.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.67,452){\rule{0.400pt}{0.723pt}}
\multiput(254.17,453.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.0,455.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.67,447){\rule{0.400pt}{0.723pt}}
\multiput(255.17,448.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.67,442){\rule{0.400pt}{0.482pt}}
\multiput(256.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.67,437){\rule{0.400pt}{0.482pt}}
\multiput(257.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,439.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258.67,432){\rule{0.400pt}{0.482pt}}
\multiput(258.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.67,427){\rule{0.400pt}{0.723pt}}
\multiput(259.17,428.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.67,423){\rule{0.400pt}{0.482pt}}
\multiput(260.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.67,418){\rule{0.400pt}{0.482pt}}
\multiput(261.17,419.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.67,414){\rule{0.400pt}{0.482pt}}
\multiput(262.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.67,410){\rule{0.400pt}{0.482pt}}
\multiput(263.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.67,405){\rule{0.400pt}{0.723pt}}
\multiput(264.17,406.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(265.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.67,401){\rule{0.400pt}{0.482pt}}
\multiput(265.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.67,398){\rule{0.400pt}{0.482pt}}
\multiput(266.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,400.0){\usebox{\plotpoint}}
\put(267.67,394){\rule{0.400pt}{0.482pt}}
\multiput(267.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.67,390){\rule{0.400pt}{0.482pt}}
\multiput(268.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270,386.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.67,383){\rule{0.400pt}{0.482pt}}
\multiput(270.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,379.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273,376.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.67,373){\rule{0.400pt}{0.482pt}}
\multiput(273.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.67,370){\rule{0.400pt}{0.482pt}}
\multiput(274.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.0,372.0){\usebox{\plotpoint}}
\put(275.67,367){\rule{0.400pt}{0.482pt}}
\multiput(275.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.0,369.0){\usebox{\plotpoint}}
\put(276.67,364){\rule{0.400pt}{0.482pt}}
\multiput(276.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,366.0){\usebox{\plotpoint}}
\put(278,361.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,363.0){\usebox{\plotpoint}}
\put(279,358.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.67,356){\rule{0.400pt}{0.482pt}}
\multiput(279.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,358.0){\usebox{\plotpoint}}
\put(281,353.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,355.0){\usebox{\plotpoint}}
\put(282,350.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283,348.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,350.0){\usebox{\plotpoint}}
\put(283.67,346){\rule{0.400pt}{0.482pt}}
\multiput(283.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284.0,348.0){\usebox{\plotpoint}}
\put(285,343.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,345.0){\usebox{\plotpoint}}
\put(286,341.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,343.0){\usebox{\plotpoint}}
\put(287,339.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,341.0){\usebox{\plotpoint}}
\put(288,337.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,339.0){\usebox{\plotpoint}}
\put(289,335.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,337.0){\usebox{\plotpoint}}
\put(290,333.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,335.0){\usebox{\plotpoint}}
\put(291,331.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,333.0){\usebox{\plotpoint}}
\put(292,329.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,331.0){\usebox{\plotpoint}}
\put(293,327.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,329.0){\usebox{\plotpoint}}
\put(294,325.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,327.0){\usebox{\plotpoint}}
\put(295,326){\usebox{\plotpoint}}
\put(295,324.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,322.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,324.0){\usebox{\plotpoint}}
\put(297,320.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,322.0){\usebox{\plotpoint}}
\put(298,321){\usebox{\plotpoint}}
\put(298,319.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,317.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,319.0){\usebox{\plotpoint}}
\put(300,318){\usebox{\plotpoint}}
\put(300,316.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,314.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,316.0){\usebox{\plotpoint}}
\put(302.0,315.0){\usebox{\plotpoint}}
\put(303,312.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,314.0){\usebox{\plotpoint}}
\put(304,313){\usebox{\plotpoint}}
\put(304,311.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,311.0){\usebox{\plotpoint}}
\put(305.0,311.0){\usebox{\plotpoint}}
\put(306,308.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,310.0){\usebox{\plotpoint}}
\put(307,309){\usebox{\plotpoint}}
\put(307,307.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,308){\usebox{\plotpoint}}
\put(308,306.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,306.0){\usebox{\plotpoint}}
\put(309.0,306.0){\usebox{\plotpoint}}
\put(310.0,305.0){\usebox{\plotpoint}}
\put(310.0,305.0){\usebox{\plotpoint}}
\put(311,302.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,304.0){\usebox{\plotpoint}}
\put(312,303){\usebox{\plotpoint}}
\put(312,301.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,302){\usebox{\plotpoint}}
\put(313,300.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,301){\usebox{\plotpoint}}
\put(314,299.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,300){\usebox{\plotpoint}}
\put(315,298.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,299){\usebox{\plotpoint}}
\put(316,297.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,298){\usebox{\plotpoint}}
\put(317,296.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,297){\usebox{\plotpoint}}
\put(318,295.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,296){\usebox{\plotpoint}}
\put(319,294.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,295){\usebox{\plotpoint}}
\put(320,293.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,294){\usebox{\plotpoint}}
\put(321.0,294.0){\usebox{\plotpoint}}
\put(322.0,293.0){\usebox{\plotpoint}}
\put(322.0,293.0){\usebox{\plotpoint}}
\put(323.0,292.0){\usebox{\plotpoint}}
\put(323.0,292.0){\usebox{\plotpoint}}
\put(324.0,291.0){\usebox{\plotpoint}}
\put(325,289.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,291.0){\usebox{\plotpoint}}
\put(326,290){\usebox{\plotpoint}}
\put(326,288.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,289){\usebox{\plotpoint}}
\put(327.0,289.0){\usebox{\plotpoint}}
\put(328.0,288.0){\usebox{\plotpoint}}
\put(329,286.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,288.0){\usebox{\plotpoint}}
\put(330,287){\usebox{\plotpoint}}
\put(330,285.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,286){\usebox{\plotpoint}}
\put(331.0,286.0){\usebox{\plotpoint}}
\put(332.0,285.0){\usebox{\plotpoint}}
\put(333,283.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,285.0){\usebox{\plotpoint}}
\put(334,284){\usebox{\plotpoint}}
\put(334.0,284.0){\usebox{\plotpoint}}
\put(335.0,283.0){\usebox{\plotpoint}}
\put(336,281.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,283.0){\usebox{\plotpoint}}
\put(337,282){\usebox{\plotpoint}}
\put(338,280.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,282.0){\usebox{\plotpoint}}
\put(339,281){\usebox{\plotpoint}}
\put(339.0,281.0){\usebox{\plotpoint}}
\put(340.0,280.0){\usebox{\plotpoint}}
\put(340.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,279.0){\usebox{\plotpoint}}
\put(343,277.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,279.0){\usebox{\plotpoint}}
\put(344,278){\usebox{\plotpoint}}
\put(345,276.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,278.0){\usebox{\plotpoint}}
\put(346,277){\usebox{\plotpoint}}
\put(347,275.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,277.0){\usebox{\plotpoint}}
\put(348,276){\usebox{\plotpoint}}
\put(349,274.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,276.0){\usebox{\plotpoint}}
\put(350,275){\usebox{\plotpoint}}
\put(351,273.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,275.0){\usebox{\plotpoint}}
\put(352,274){\usebox{\plotpoint}}
\put(353,272.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,274.0){\usebox{\plotpoint}}
\put(354,273){\usebox{\plotpoint}}
\put(354.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,272.0){\usebox{\plotpoint}}
\put(358,270.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,271){\usebox{\plotpoint}}
\put(359.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361.0,270.0){\usebox{\plotpoint}}
\put(363,268.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,269){\usebox{\plotpoint}}
\put(364.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367.0,268.0){\usebox{\plotpoint}}
\put(369,266.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,267){\usebox{\plotpoint}}
\put(372,265.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373,266){\usebox{\plotpoint}}
\put(373.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(376.0,265.0){\usebox{\plotpoint}}
\put(379,263.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,265.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380,264){\usebox{\plotpoint}}
\put(380.0,264.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(383.0,263.0){\usebox{\plotpoint}}
\put(383.0,263.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(387.0,262.0){\usebox{\plotpoint}}
\put(387.0,262.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(391.0,261.0){\usebox{\plotpoint}}
\put(395,259.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(396,260){\usebox{\plotpoint}}
\put(396.0,260.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400.0,259.0){\usebox{\plotpoint}}
\put(400.0,259.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(405.0,258.0){\usebox{\plotpoint}}
\put(410,256.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(411,257){\usebox{\plotpoint}}
\put(416,255.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,257.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(417,256){\usebox{\plotpoint}}
\put(417.0,256.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(423.0,255.0){\usebox{\plotpoint}}
\put(430,253.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,255.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(431,254){\usebox{\plotpoint}}
\put(438,252.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,254.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(439,253){\usebox{\plotpoint}}
\put(447,251.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,253.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(448,252){\usebox{\plotpoint}}
\put(448.0,252.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(457.0,251.0){\usebox{\plotpoint}}
\put(468,249.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,251.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(469,250){\usebox{\plotpoint}}
\put(481,248.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,250.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(482,249){\usebox{\plotpoint}}
\put(482.0,249.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(497.0,248.0){\usebox{\plotpoint}}
\put(514,246.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,248.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(515,247){\usebox{\plotpoint}}
\put(536,245.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,247.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(537,246){\usebox{\plotpoint}}
\put(564,244.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,246.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(565,245){\usebox{\plotpoint}}
\put(565.0,245.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(601.0,244.0){\usebox{\plotpoint}}
\put(601.0,244.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(653.0,243.0){\usebox{\plotpoint}}
\put(735,241.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,243.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(736,242){\usebox{\plotpoint}}
\put(736.0,242.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(901.0,241.0){\usebox{\plotpoint}}
\put(901.0,241.0){\rule[-0.200pt]{87.928pt}{0.400pt}}
\end{picture}
